Parameter Space Abstraction and Unfolding Semantics of Discrete Regulatory Networks

The modelling of discrete regulatory networks combines a graph specifying the pairwise influences between the variables of the system, and a parametrisation from which can be derived a discrete transition system. Given the influence graph only, the exploration of admissible parametrisations and the behaviours they enable is computationally demanding due to the combinatorial explosions of both parametrisation and reachable state space. This article introduces an abstraction of the parametrisation space and its refinement to account for the existence of given transitions, and for constraints on the sign and observability of influences. The abstraction uses a convex sublattice containing the concrete parametrisation space specified by its infimum and supremum parametrisations. It is shown that the computed abstractions are optimal, i.e., no smaller convex sublattice exists. Although the abstraction may introduce over-approximation, it has been proven to be conservative with respect to reachability of states. Then, an unfolding semantics for Parametric Regulatory Networks is defined, taking advantage of concurrency between transitions to provide a compact representation of reachable transitions. A prototype implementation is provided: it has been applied to several examples of Boolean and multi-valued networks, showing its tractability for networks with numerous components.

==> TCS-CFP-noco.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\large]
%%
\node (c59) at (581.0bp,129.0bp) [condition] {$a_1$};
  \node (c58) at (581.0bp,169.0bp) [condition] {$b_1$};
  \node (c37) at (353.0bp,51.0bp) [condition] {$b_0$};
  \node (c1) at (11.0bp,168.0bp) [initial condition] {$b_0$};
  \node (c57) at (581.0bp,208.0bp) [condition] {$c_0$};
  \node (c0) at (11.0bp,227.0bp) [initial condition] {$a_0$};
  \node (e32) at (410.5bp,129.0bp) [event] {$b-$};
  \node (e31) at (410.5bp,169.0bp) [event] {$a-$};
  \node (e10) at (296.0bp,169.0bp) [event] {$c+$};
  \node (e15) at (296.0bp,325.0bp) [event] {$b-$};
  \node (e39) at (524.5bp,169.0bp) [event] {$c-$};
  \node (e0) at (68.0bp,131.0bp) [event] {$a+$};
  \node (c13) at (239.0bp,325.0bp) [condition] {$b_1$};
  \node (c12) at (239.0bp,286.0bp) [condition] {$c_1$};
  \node (c11) at (239.0bp,246.0bp) [condition] {$a_0$};
  \node (c33) at (410.5bp,208.0bp) [condition] {$c_1$};
  \node (c32) at (353.0bp,169.0bp) [condition] {$a2$};
  \node (e24) at (296.0bp,51.0bp) [event] {$b-$};
  \node (c35) at (353.0bp,11.0bp) [condition] {$a_0$};
  \node (c47) at (468.0bp,129.0bp) [condition] {$b_0$};
  \node (c34) at (353.0bp,129.0bp) [condition] {$b_1$};
  \node (c3) at (125.0bp,128.0bp) [condition] {$a_1$};
  \node (c2) at (125.0bp,207.0bp) [initial condition] {$c_0$};
  \node (e7) at (182.0bp,93.0bp) [event] {$c+$};
  \node (e6) at (182.0bp,246.0bp) [event] {$c+$};
  \node (e1) at (68.0bp,168.0bp) [event] {$b+$};
  \node (c6) at (239.0bp,130.0bp) [condition] {$a2$};
  \node (e3) at (182.0bp,129.0bp) [event] {$a+$};
  \node (c4) at (125.0bp,168.0bp) [condition] {$b_1$};
  \node (c22) at (239.0bp,90.0bp) [condition] {$c_1$};
  \node (c23) at (239.0bp,51.0bp) [condition] {$b_1$};
  \node (c46) at (468.0bp,169.0bp) [condition] {$a_1$};
  \node (c21) at (239.0bp,11.0bp) [condition] {$a_1$};
  \node (e44) at (638.0bp,129.0bp) [event] {$a+$};
  \node (e22) at (296.0bp,11.0bp) [event] {$a-$};
  \node (c25) at (353.0bp,325.0bp) [condition] {$b_0$};
  \node (c67) at (695.0bp,129.0bp) [condition] {$a2$};
  \draw [->] (c3) ..controls (143.24bp,128.31bp) and (153.06bp,128.49bp)  .. (e3);
  \draw [->] (c33) ..controls (433.95bp,202.69bp) and (458.63bp,196.4bp)  .. (479.0bp,189.0bp) .. controls (487.96bp,185.75bp) and (497.63bp,181.49bp)  .. (e39);
  \draw [->] (e15) ..controls (312.64bp,325.0bp) and (322.89bp,325.0bp)  .. (c25);
  \draw [->] (e7) ..controls (196.48bp,72.906bp) and (214.54bp,45.981bp)  .. (c21);
  \draw [->] (c1) ..controls (28.851bp,168.0bp) and (39.083bp,168.0bp)  .. (e1);
  \draw [->] (c4) ..controls (140.87bp,147.72bp) and (158.18bp,124.11bp)  .. (e7);
  \draw [->] (c2) ..controls (141.99bp,218.34bp) and (154.16bp,226.97bp)  .. (e6);
  \draw [->] (c34) ..controls (383.9bp,113.27bp) and (439.15bp,88.941bp)  .. (479.0bp,109.0bp) .. controls (496.9bp,118.01bp) and (509.4bp,138.0bp)  .. (e39);
  \draw [->] (e22) ..controls (313.03bp,11.0bp) and (322.89bp,11.0bp)  .. (c35);
  \draw [->] (c23) ..controls (256.85bp,51.0bp) and (267.08bp,51.0bp)  .. (e24);
  \draw [->] (c2) ..controls (156.23bp,202.24bp) and (207.68bp,193.64bp)  .. (250.0bp,183.0bp) .. controls (258.94bp,180.75bp) and (268.72bp,177.77bp)  .. (e10);
  \draw [->] (c0) ..controls (26.612bp,201.5bp) and (46.163bp,167.37bp)  .. (e0);
  \draw [->] (e6) ..controls (198.55bp,246.0bp) and (208.64bp,246.0bp)  .. (c11);
  \draw [->] (c4) ..controls (162.66bp,168.22bp) and (240.25bp,168.68bp)  .. (e10);
  \draw [->] (c6) ..controls (256.46bp,141.67bp) and (268.32bp,150.08bp)  .. (e10);
  \draw [->] (e44) ..controls (655.03bp,129.0bp) and (664.89bp,129.0bp)  .. (c67);
  \draw [->] (e10) ..controls (313.64bp,156.9bp) and (325.88bp,147.99bp)  .. (c34);
  \draw [->] (c2) ..controls (132.24bp,194.61bp) and (134.23bp,190.63bp)  .. (136.0bp,187.0bp) .. controls (149.22bp,159.98bp) and (164.26bp,128.4bp)  .. (e7);
  \draw [->] (c13) ..controls (256.85bp,325.0bp) and (267.08bp,325.0bp)  .. (e15);
  \draw [->] (e32) ..controls (427.45bp,129.0bp) and (438.11bp,129.0bp)  .. (c47);
  \draw [->] (c32) ..controls (371.48bp,169.0bp) and (381.55bp,169.0bp)  .. (e31);
  \draw [->] (e0) ..controls (85.11bp,130.12bp) and (95.108bp,129.58bp)  .. (c3);
  \draw [->] (e7) ..controls (199.64bp,80.29bp) and (211.88bp,70.945bp)  .. (c23);
  \draw [->] (c34) ..controls (371.09bp,129.0bp) and (381.56bp,129.0bp)  .. (e32);
  \draw [->] (e6) ..controls (199.64bp,258.1bp) and (211.88bp,267.01bp)  .. (c12);
  \draw [->] (e3) ..controls (199.03bp,129.29bp) and (208.89bp,129.47bp)  .. (c6);
  \draw [->] (c59) ..controls (599.24bp,129.0bp) and (609.06bp,129.0bp)  .. (e44);
  \draw [->] (e39) ..controls (541.99bp,180.8bp) and (554.12bp,189.48bp)  .. (c57);
  \draw [->] (e10) ..controls (312.55bp,169.0bp) and (322.64bp,169.0bp)  .. (c32);
  \draw [->] (c46) ..controls (486.37bp,169.0bp) and (496.06bp,169.0bp)  .. (e39);
  \draw [->] (e24) ..controls (312.64bp,51.0bp) and (322.89bp,51.0bp)  .. (c37);
  \draw [->] (c0) ..controls (49.637bp,231.23bp) and (126.7bp,239.89bp)  .. (e6);
  \draw [->] (e39) ..controls (541.9bp,156.96bp) and (553.84bp,148.2bp)  .. (c59);
  \draw [->] (e6) ..controls (196.4bp,265.25bp) and (214.21bp,290.82bp)  .. (c13);
  \draw [->] (e1) ..controls (84.639bp,168.0bp) and (94.893bp,168.0bp)  .. (c4);
  \draw [->] (c4) ..controls (140.97bp,189.23bp) and (158.54bp,214.15bp)  .. (e6);
  \draw [->] (e31) ..controls (427.76bp,169.0bp) and (437.85bp,169.0bp)  .. (c46);
  \draw [->] (e10) ..controls (314.77bp,177.71bp) and (329.13bp,184.36bp)  .. (342.0bp,189.0bp) .. controls (357.92bp,194.75bp) and (376.47bp,199.86bp)  .. (c33);
  \draw [->] (c21) ..controls (257.24bp,11.0bp) and (267.06bp,11.0bp)  .. (e22);
  \draw [->] (e7) ..controls (198.64bp,92.147bp) and (208.89bp,91.588bp)  .. (c22);
  \draw [->] (e39) ..controls (541.0bp,169.0bp) and (551.16bp,169.0bp)  .. (c58);
  \draw [->] (c3) ..controls (142.38bp,117.58bp) and (154.08bp,110.13bp)  .. (e7);
%
\end{tikzpicture}



==> drosoph.tex <==
{\LARGE
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
\definecolor{init}{rgb}{0.752941, 0.878431, 1.000000}
\definecolor{init2}{rgb}{1, 0.878431, 0.752941}
  % Edge: Nej -> Targets
  \draw [->] (352.2bp,71.697bp) .. controls (343.4bp,63.135bp) and (332.62bp,52.656bp)  .. (315.59bp,36.104bp);
  % Edge: MadMed -> Brk
  \draw [->] (229.49bp,143.7bp) .. controls (240.96bp,134.88bp) and (255.06bp,124.03bp)  .. (275.76bp,108.1bp);
  % Edge: Gbb -> Sax
  \draw [->] (171.0bp,287.7bp) .. controls (171.0bp,279.98bp) and (171.0bp,270.71bp)  .. (171.0bp,252.1bp);
  % Edge: Punt -> Tkv
  \draw [->] (54.283bp,291.44bp) .. controls (57.193bp,290.2bp) and (60.136bp,289.02bp)  .. (63.0bp,288.0bp) .. controls (122.21bp,266.85bp) and (142.93bp,273.47bp)  .. (215.72bp,248.56bp);
  % Edge: MadMed -> Targets
  \draw [->] (217.33bp,143.8bp) .. controls (228.22bp,125.77bp) and (246.0bp,96.692bp)  .. (262.0bp,72.0bp) .. controls (267.9bp,62.899bp) and (274.53bp,53.043bp)  .. (286.14bp,36.06bp);
  % Edge: Brk -> Targets
  \draw [->] (298.0bp,71.697bp) .. controls (298.0bp,63.983bp) and (298.0bp,54.712bp)  .. (298.0bp,36.104bp);
  % Edge: Dpp -> Sax
  \draw [->] (287.91bp,291.83bp) .. controls (265.23bp,280.81bp) and (232.64bp,264.97bp)  .. (198.45bp,248.35bp);
  % Edge: Sog -> Sax
  \draw [->] (225.2bp,287.7bp) .. controls (216.4bp,279.14bp) and (205.62bp,268.66bp)  .. (188.59bp,252.1bp);
  % Edge: Punt -> Sax
  \draw [->] (54.085bp,291.83bp) .. controls (76.769bp,280.81bp) and (109.36bp,264.97bp)  .. (143.55bp,248.35bp);
  % Edge: Shn -> Brk
  \draw [->] (298.0bp,143.7bp) .. controls (298.0bp,135.98bp) and (298.0bp,126.71bp)  .. (298.0bp,108.1bp);
  % Edge: Sax -> MadMed
  \draw [->] (179.9bp,215.7bp) .. controls (184.0bp,207.73bp) and (188.95bp,198.1bp)  .. (198.2bp,180.1bp);
  % Edge: Gbb -> Tkv
  \draw [->] (188.8bp,287.7bp) .. controls (197.6bp,279.14bp) and (208.38bp,268.66bp)  .. (225.41bp,252.1bp);
  % Edge: Tsg -> Tkv
  \draw [->] (359.91bp,291.83bp) .. controls (337.23bp,280.81bp) and (304.64bp,264.97bp)  .. (270.45bp,248.35bp);
  % Edge: Scw -> Sax
  \draw [->] (116.8bp,287.7bp) .. controls (125.6bp,279.14bp) and (136.38bp,268.66bp)  .. (153.41bp,252.1bp);
  % Edge: Sog -> Tkv
  \draw [->] (243.0bp,287.7bp) .. controls (243.0bp,279.98bp) and (243.0bp,270.71bp)  .. (243.0bp,252.1bp);
  % Edge: Dad -> MadMed
  \draw [->] (201.92bp,36.189bp) .. controls (206.35bp,60.424bp) and (210.09bp,104.89bp)  .. (210.26bp,143.87bp);
  % Edge: Scw -> Tkv
  \draw [->] (126.09bp,291.83bp) .. controls (148.77bp,280.81bp) and (181.36bp,264.97bp)  .. (215.55bp,248.35bp);
  % Edge: Tld -> Sog
  \draw [->] (243.0bp,359.7bp) .. controls (243.0bp,351.98bp) and (243.0bp,342.71bp)  .. (243.0bp,324.1bp);
  % Edge: MadMed -> Dad
  \draw [->] (201.09bp,143.87bp) .. controls (196.66bp,119.67bp) and (192.92bp,75.211bp)  .. (192.74bp,36.189bp);
  % Edge: Brk -> Dad
  \draw [->] (273.05bp,71.876bp) .. controls (259.96bp,62.893bp) and (243.74bp,51.763bp)  .. (221.05bp,36.19bp);
  % Edge: Dpp -> Tkv
  \draw [->] (297.2bp,287.7bp) .. controls (288.4bp,279.14bp) and (277.62bp,268.66bp)  .. (260.59bp,252.1bp);
  % Edge: Tkv -> MadMed
  \draw [->] (234.1bp,215.7bp) .. controls (230.0bp,207.73bp) and (225.05bp,198.1bp)  .. (215.8bp,180.1bp);
  % Node: Dad
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (223.0bp,36.0bp) -- (169.0bp,36.0bp) -- (169.0bp,0.0bp) -- (223.0bp,0.0bp) -- cycle;
  \draw (196.0bp,18.0bp) node {Dad};
\end{scope}
  % Node: Punt
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (54.0bp,324.0bp) -- (0.0bp,324.0bp) -- (0.0bp,288.0bp) -- (54.0bp,288.0bp) -- cycle;
  \draw (27.0bp,306.0bp) node {Punt};
\end{scope}
  % Node: Gbb
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (198.0bp,324.0bp) -- (144.0bp,324.0bp) -- (144.0bp,288.0bp) -- (198.0bp,288.0bp) -- cycle;
  \draw (171.0bp,306.0bp) node {Gbb};
\end{scope}
  % Node: Sog
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (270.0bp,324.0bp) -- (216.0bp,324.0bp) -- (216.0bp,288.0bp) -- (270.0bp,288.0bp) -- cycle;
  \draw (243.0bp,306.0bp) node {Sog};
\end{scope}
  % Node: Dpp
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init2] (342.0bp,324.0bp) -- (288.0bp,324.0bp) -- (288.0bp,288.0bp) -- (342.0bp,288.0bp) -- cycle;
  \draw (315.0bp,306.0bp) node {Dpp};
\end{scope}
  % Node: Tsg
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (414.0bp,324.0bp) -- (360.0bp,324.0bp) -- (360.0bp,288.0bp) -- (414.0bp,288.0bp) -- cycle;
  \draw (387.0bp,306.0bp) node {Tsg};
\end{scope}
  % Node: Targets
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (327.0bp,36.0bp) -- (269.0bp,36.0bp) -- (269.0bp,0.0bp) -- (327.0bp,0.0bp) -- cycle;
  \draw (298.0bp,18.0bp) node {Targets};
\end{scope}
  % Node: Tkv
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (270.0bp,252.0bp) -- (216.0bp,252.0bp) -- (216.0bp,216.0bp) -- (270.0bp,216.0bp) -- cycle;
  \draw (243.0bp,234.0bp) node {Tkv};
\end{scope}
  % Node: Sax
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,252.0bp) -- (144.0bp,252.0bp) -- (144.0bp,216.0bp) -- (198.0bp,216.0bp) -- cycle;
  \draw (171.0bp,234.0bp) node {Sax};
\end{scope}
  % Node: Brk
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,108.0bp) -- (271.0bp,108.0bp) -- (271.0bp,72.0bp) -- (325.0bp,72.0bp) -- cycle;
  \draw (298.0bp,90.0bp) node {Brk};
\end{scope}
  % Node: Tld
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (270.0bp,396.0bp) -- (216.0bp,396.0bp) -- (216.0bp,360.0bp) -- (270.0bp,360.0bp) -- cycle;
  \draw (243.0bp,378.0bp) node {Tld};
\end{scope}
  % Node: Nej
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (397.0bp,108.0bp) -- (343.0bp,108.0bp) -- (343.0bp,72.0bp) -- (397.0bp,72.0bp) -- cycle;
  \draw (370.0bp,90.0bp) node {Nej};
\end{scope}
  % Node: Scw
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (126.0bp,324.0bp) -- (72.0bp,324.0bp) -- (72.0bp,288.0bp) -- (126.0bp,288.0bp) -- cycle;
  \draw (99.0bp,306.0bp) node {Scw};
\end{scope}
  % Node: MadMed
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241.0bp,180.0bp) -- (173.0bp,180.0bp) -- (173.0bp,144.0bp) -- (241.0bp,144.0bp) -- cycle;
  \draw (207.0bp,162.0bp) node {MadMed};
\end{scope}
  % Node: Shn
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (325.0bp,180.0bp) -- (271.0bp,180.0bp) -- (271.0bp,144.0bp) -- (325.0bp,144.0bp) -- cycle;
  \draw (298.0bp,162.0bp) node {Shn};
\end{scope}
%
\end{tikzpicture}
% End of code


}




==> lambda_cortical_egf_nets.tex <==
\begin{tikzpicture}
\usetikzlibrary{shapes,snakes,arrows.meta,calc}
\tikzstyle{every node}=[draw,very thick,ellipse,minimum width=100pt,font=\bf\LARGE,align=center];
\tikzset{edge/.style={-{Stealth[scale=2.5,length=5,width=3.5]},line width=.7pt}};

\begin{scope}[local bounding box=scope1]
\node (coup) { Coup\_fti};
\node[left=200pt,below=50pt] (sp8) { Sp8};
\node[right=200pt,below=100pt,fill=cyan!30] (fgf) { Fgf8};
\node[left=200pt,below=150pt] (pax) { Pax6};
\node[below=200pt] (emx) { Emx2};

\draw[edge] (coup) to node [above,draw=none,near start] { $o-$} (pax); 
\draw[edge] (coup) to node [above,draw=none,near start] {~~~~~~$o+$} (emx); 

\draw[edge] (sp8) to node [above,draw=none,midway] { $o+$~~~~} (pax); 
\draw[edge,bend right=5] (sp8) to node [below,draw=none,midway] { $o-$} (emx); 
\draw[edge,bend right=5] (sp8) to node [below,draw=none,near start] { $o+$} (fgf);
\draw[edge] (sp8) to node [above,draw=none,midway] { $o-$} (coup);

\draw[edge] (fgf) to node [above,draw=none,midway] { $o-$} (coup);  
\draw[edge,bend right=5] (fgf) to node [above,draw=none,near start] { $o+$} (sp8);
\draw[edge,bend right=5] (fgf) to node [above,draw=none,midway] { $o-$} (emx);  
\draw[edge] (fgf) edge[loop right,edge] node [above,draw=none,near start] {$o+$} ();
 

\draw[edge,bend right=5] (emx) to node [below,draw=none,midway] { $o-$} (fgf); 
\draw[edge,bend right=5] (emx) to node [above,draw=none,midway] { $o-$} (pax); 
\draw[edge,bend right=5] (emx) to node [above,draw=none,midway] { ~~$o-$} (sp8);

\draw[edge,bend right=5] (pax) to node [below,draw=none,midway] { $o-$} (emx); 
\end{scope}

\begin{scope}[shift={($(scope1.east)+(2cm,3)$)}]
\node (cI) {cI, [0..2]};
\node[right=200pt] (cro) {cro, [0..3]};
\node[below=150pt] (cII) {cII, [0..1]};
\node[right=250pt,below=150pt] (N) {N, [0..1]};


\draw[edge,bend right=5] (cI) to node [below,draw=none,near start] {$o-$,$2$} (cro);
\draw[edge,bend right=10] (cI) to node [below,draw=none,near start] {$o-$,$2$~~~~~~~~} (cII);
\draw[edge] (cI) to node [below=5pt,draw=none,near start] {$o-$,$1$} (N);
\draw[edge] (cI) edge[loop left,edge] node [below,draw=none,near start] {$o+$,$2$} ();

\draw[edge,bend right=5] (cro) to node [above,draw=none] {$o-$,$1$} (cI);
\draw[edge,bend left=5] (cro) to node [draw=none,midway] {~~~~~~~~$o-$,$2$} (N);
\draw[edge] (cro) to node [below,draw=none,near start] {$o-$,$3$} (cII);
\draw[edge] (cro) edge[loop right,edge] node [above,draw=none,near start] {$o-$,$3$} ();

\draw[edge,bend left=5] (N) to node [below,draw=none,midway] {$o+$,$1$} (cII);

\draw[edge,bend right=10] (cII) to node [above,draw=none,near start] {~~~~~~~~$o+$,$1$} (cI);
\end{scope}

\begin{scope}[shift={($(scope1.south)+(2cm,-2)$)}]
\node[fill=cyan!30] (tnfa) {tnfa};
\node[right=100pt,fill=cyan!30] (egf) {egf};

\node[left=100pt,below=60pt] (ikb) {ikb};
\node[below=75pt,right=20pt] (pi3k) {pi3k};
\node[below=70pt,right=175pt] (sos) {sos};

\node[below=150pt,left=50pt] (nfkb) {nfkb};
\node[below=150pt,right=20pt] (gsk3) {gsk3};
\node[below=150pt,right=175pt] (map3) {map3k1};
\node[below=150pt,right=300pt] (raf) {raf1};

\node[below=225pt,left=15pt] (p38) {p38};
\node[below=225pt,right=20pt] (ap1) {ap1};
\node[below=225pt,right=175pt] (creb) {creb};
\node[below=225pt,right=335pt] (erk) {erk};


\draw[edge] (tnfa) to node [above,draw=none,midway] { $o-$} (ikb);
\draw[edge] (tnfa) to node [above,draw=none,midway] { $o+$~~} (p38);
\draw[edge] (tnfa) to node [above,draw=none,midway] { ~~$o+$} (pi3k); 

\draw[edge] (egf) to node [above,draw=none,midway] { $o+$} (pi3k);
\draw[edge] (egf) to node [above,draw=none,midway] { ~~$o+$} (sos);

\draw[edge,bend right=20] (ikb) to node [above,draw=none,near end] { $o-$~~~~} (nfkb);
\draw[edge,bend right=20] (nfkb) to node [above,draw=none,near start] { ~~~~$o+$} (ikb);

\draw[edge] (pi3k) to node [above,draw=none,near end] { ~~~~$o-$} (gsk3);
\draw[edge] (pi3k) to node [above,draw=none,midway] { ~$o+$} (map3);

\draw[edge] (sos) to node [above,draw=none,near end] { ~~~~$o+$} (map3);
\draw[edge] (sos) to node [above,draw=none,midway] { ~$o+$} (raf);

\draw[edge] (map3) to node [above,draw=none,midway] { ~~$o+$} (p38);
\draw[edge] (map3) to node [below,draw=none,midway] { ~~$o+$} (ap1);

\draw[edge] (raf) to node [above,draw=none,midway] { ~~$o+$} (creb);
\draw[edge] (raf) to node [above,draw=none,near end] { ~~~~$o+$} (erk);

\draw[edge,bend left=250] (erk) to node [above,draw=none,midway] { ~~$o-$} (sos);
\end{scope}

\end{tikzpicture}



==> lattice.tex <==
\def\myP#1#2#3#4#5#6#7#8#9{%
    \def\nextArgs##1##2{%
$#1\medspace#2\medspace#3\medspace\underset{\Sa}{#4}\thinspace\underset{\Sb}{#5}\medspace#6\medspace#7\medspace#8\medspace\underset{\Sc}{#9}\medspace##1\thinspace\underset{\Sd}{##2}$}%
    \nextArgs}
\begin{tikzpicture}[anchor=west,node distance=15mm]

\node[] (top) {\myP22211111111};
\node[font=\tiny,yshift=-0.5em,anchor=south west] at (top.north west)
{
\rotatebox{90}{$a,\langle 0\rangle$}
\rotatebox{90}{$a,\langle 1\rangle$}
\rotatebox{90}{$a,\langle 2\rangle$}
\rotatebox{90}{$b,\langle 0\rangle$}
\rotatebox{90}{$b,\langle 1\rangle$}
\rotatebox{90}{$c,\langle 0,0\rangle$}
\rotatebox{90}{$c,\langle 0,1\rangle$}
\rotatebox{90}{$c,\langle 1,0\rangle$}
\rotatebox{90}{$c,\langle 1,1\rangle$}
\rotatebox{90}{$c,\langle 2,0\rangle$}
\rotatebox{90}{$c,\langle 2,1\rangle$}
};
\node[below right of=top,xshift=3mm] (U) {{\myP 22210111111}};
\node[below of=U,xshift=1cm] (LR) {\myP 00010000101};
\node[anchor=north west,xshift=-5mm,yshift=-2mm] (LR1) at (LR.south west) {\myP 00000000101};
\node[anchor=north west,xshift=-5mm,yshift=-2mm] (L) at (LR1.south west) {\myP 00000000100};
\node[below left of=L,xshift=-3mm] (bot) {\myP 00000000000};

\node[xshift=-4cm,yshift=-1cm] (h1) at (top.south west) {};
\node[xshift=-4cm,yshift=1cm] (h2) at (bot.north west) {};
\node[xshift=4cm,yshift=-1cm] (h3) at (top.south east) {};
\node[xshift=4cm,yshift=1cm] (h4) at (bot.north east) {};
\node[below left of=U,xshift=-3cm] (h5) {};
\node[above left of=L,xshift=-3cm] (h6) {};
\node[below right of=U,xshift=3cm,yshift=4mm] (h7) {};
\node[above right of=L,xshift=3cm] (h8) {};
\node[xshift=-3mm,yshift=-5mm] (h9) at (U.south west) {};
\node[xshift=2mm,yshift=4mm] (h10) at (LR.north east) {};

\draw
    (U.west)+(0.1,0) -- ([xshift=-1mm]U.east)
    (LR.west)+(0.1,0) -- ([xshift=-1mm]LR.east)
    ([xshift=3mm]U.north west) -- (U.north west) 
        -- ([yshift=2mm]U.south west) -- ([xshift=3mm,yshift=2mm]U.south west)
    ([xshift=3mm]L.north west) -- (L.north west)
        -- ([yshift=2mm]L.south west) -- ([xshift=3mm,yshift=2mm]L.south west)
;

\draw
    (bot) -- (L)
    (L) -- (LR1)
    (LR1) -- (LR)
    (U) -- (top)
;
\draw[dashed]
    (h1) -- (top)
    (h3) -- (top)
    (bot) -- (h2)
    (bot) -- (h4)
    (h5) -- (U.west)
    (h7) -- (U.east)
    (L) -- (h6)
    (L) -- (h8)
    (LR) -- (h9) -- (U)
    (LR) -- (h10) -- (U)
;
\begin{pgfonlayer}{background}
\fill[blue,opacity=0.2]
    (U.west) -- (h5.center) -- (h6.center) 
        -- ([xshift=14mm]L.west) -- ([xshift=-14mm]L.east) -- (h8.center) -- (h7.center)
        -- (U.east) --cycle;
\fill[yellow]
    ([xshift=15mm]U.west) -- (h9.center)
    -- ([xshift=14mm]LR.west) -- ([xshift=-15mm]LR.east)
    -- (h10.center) -- ([xshift=-14mm]U.east) -- cycle;
\end{pgfonlayer}

\end{tikzpicture}


==> primarysex.tex <==
{\LARGE
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\definecolor{init}{rgb}{0.752941, 0.878431, 1.000000}
\pgfsetcolor{black}
  % Edge: AF -> Foxl2
  \draw [->] (111.1bp,71.697bp) .. controls (107.0bp,63.728bp) and (102.05bp,54.1bp)  .. (92.797bp,36.104bp);
  % Edge: Sox9 -> Sox9
  \draw [->] (202.24bp,247.49bp) .. controls (212.02bp,247.78bp) and (220.0bp,243.28bp)  .. (220.0bp,234.0bp) .. controls (220.0bp,228.2bp) and (216.88bp,224.27bp)  .. (202.24bp,220.51bp);
  % Edge: Wt1 -> Sry
  \draw [->] (116.8bp,359.7bp) .. controls (125.6bp,351.14bp) and (136.38bp,340.66bp)  .. (153.41bp,324.1bp);
  % Edge: Foxl2 -> Dmrt1
  \draw [->] (81.099bp,36.104bp) .. controls (77.812bp,44.129bp) and (73.023bp,53.871bp)  .. (62.815bp,71.697bp);
  % Edge: Sf1 -> Dmrt1
  \draw [->] (73.596bp,143.7bp) .. controls (69.725bp,135.73bp) and (65.048bp,126.1bp)  .. (56.308bp,108.1bp);
  % Edge: Sox9 -> Fgf9
  \draw [->] (202.12bp,224.09bp) .. controls (229.98bp,214.74bp) and (274.74bp,199.21bp)  .. (331.0bp,176.09bp);
  % Edge: Dmrt1 -> Foxl2
  \draw [->] (50.983bp,71.697bp) .. controls (54.294bp,63.644bp) and (59.098bp,53.894bp)  .. (69.308bp,36.104bp);
  % Edge: Sf1 -> Sry
  \draw [->] (92.774bp,180.19bp) .. controls (108.23bp,204.85bp) and (136.82bp,250.46bp)  .. (160.26bp,287.87bp);
  % Edge: Gata4 -> Dmrt1
  \draw [->] (28.251bp,359.97bp) .. controls (31.751bp,312.29bp) and (41.672bp,177.18bp)  .. (46.729bp,108.31bp);
  % Edge: Y -> Sry
  \draw [->] (225.2bp,359.7bp) .. controls (216.4bp,351.14bp) and (205.62bp,340.66bp)  .. (188.59bp,324.1bp);
  % Edge: AS -> Sry
  \draw [->] (171.0bp,359.7bp) .. controls (171.0bp,351.98bp) and (171.0bp,342.71bp)  .. (171.0bp,324.1bp);
  % Edge: Sox9 -> Sf1
  \draw [->] (147.88bp,216.94bp) .. controls (134.89bp,207.93bp) and (119.53bp,196.53bp)  .. (98.956bp,180.21bp);
  % Edge: IW -> Wnt4
  \draw [->] (286.0bp,143.7bp) .. controls (286.0bp,135.98bp) and (286.0bp,126.71bp)  .. (286.0bp,108.1bp);
  % Edge: Sf1 -> Sox9
  \draw [->] (109.24bp,179.14bp) .. controls (122.17bp,188.12bp) and (137.44bp,199.45bp)  .. (157.93bp,215.7bp);
  % Edge: b_cat -> Sox9
  \draw [->] (224.25bp,36.462bp) .. controls (222.17bp,66.09bp) and (210.17bp,128.05bp)  .. (198.0bp,180.0bp) .. controls (195.99bp,188.56bp) and (193.61bp,197.85bp)  .. (187.61bp,215.88bp);
  % Edge: Gata4 -> Sry
  \draw [->] (54.085bp,363.83bp) .. controls (76.769bp,352.81bp) and (109.36bp,336.97bp)  .. (143.55bp,320.35bp);
  % Edge: Sox9 -> b_cat
  \draw [->] (171.96bp,215.88bp) .. controls (173.61bp,205.52bp) and (177.18bp,192.05bp)  .. (180.0bp,180.0bp) .. controls (190.94bp,133.33bp) and (201.73bp,78.572bp)  .. (213.26bp,36.462bp);
  % Edge: Sry -> Sox9
  \draw [->] (166.07bp,287.7bp) .. controls (165.72bp,279.98bp) and (166.02bp,270.71bp)  .. (168.13bp,252.1bp);
  % Edge: Wt1 -> Sf1
  \draw [->] (97.638bp,359.85bp) .. controls (94.697bp,322.83bp) and (87.734bp,235.18bp)  .. (83.369bp,180.23bp);
  % Edge: Sox9 -> Dmrt1
  \draw [->] (166.3bp,215.68bp) .. controls (156.29bp,196.78bp) and (138.55bp,166.23bp)  .. (118.0bp,144.0bp) .. controls (107.84bp,133.01bp) and (95.18bp,122.66bp)  .. (75.082bp,108.14bp);
  % Edge: Fgf9 -> Fgf9
  \draw [->] (385.24bp,175.49bp) .. controls (395.02bp,175.78bp) and (403.0bp,171.28bp)  .. (403.0bp,162.0bp) .. controls (403.0bp,156.2bp) and (399.88bp,152.27bp)  .. (385.24bp,148.51bp);
  % Edge: Fgf9 -> Wnt4
  \draw [->] (340.2bp,143.7bp) .. controls (331.4bp,135.14bp) and (320.62bp,124.66bp)  .. (303.59bp,108.1bp);
  % Edge: Sox9 -> Sry
  \draw [->] (179.92bp,252.1bp) .. controls (180.28bp,259.79bp) and (179.99bp,269.05bp)  .. (177.9bp,287.7bp);
  % Edge: Foxl2 -> Sox9
  \draw [->] (111.06bp,31.793bp) .. controls (126.88bp,40.752bp) and (145.7bp,54.29bp)  .. (156.0bp,72.0bp) .. controls (180.26bp,113.71bp) and (180.55bp,171.76bp)  .. (177.22bp,215.63bp);
  % Edge: Wnt4 -> Wnt4
  \draw [->] (313.24bp,103.49bp) .. controls (323.02bp,103.78bp) and (331.0bp,99.281bp)  .. (331.0bp,90.0bp) .. controls (331.0bp,84.199bp) and (327.88bp,80.268bp)  .. (313.24bp,76.513bp);
  % Edge: Wnt4 -> b_cat
  \draw [->] (270.18bp,71.697bp) .. controls (262.43bp,63.22bp) and (252.96bp,52.864bp)  .. (237.64bp,36.104bp);
  % Node: Wt1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init] (126.0bp,396.0bp) -- (72.0bp,396.0bp) -- (72.0bp,360.0bp) -- (126.0bp,360.0bp) -- cycle;
  \draw (99.0bp,378.0bp) node {Wt1};
\end{scope}
  % Node: Dmrt1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (75.0bp,108.0bp) -- (21.0bp,108.0bp) -- (21.0bp,72.0bp) -- (75.0bp,72.0bp) -- cycle;
  \draw (48.0bp,90.0bp) node {Dmrt1};
\end{scope}
  % Node: AF
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,108.0bp) -- (93.0bp,108.0bp) -- (93.0bp,72.0bp) -- (147.0bp,72.0bp) -- cycle;
  \draw (120.0bp,90.0bp) node {AF};
\end{scope}
  % Node: IW
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (313.0bp,180.0bp) -- (259.0bp,180.0bp) -- (259.0bp,144.0bp) -- (313.0bp,144.0bp) -- cycle;
  \draw (286.0bp,162.0bp) node {IW};
\end{scope}
  % Node: Sf1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (109.0bp,180.0bp) -- (55.0bp,180.0bp) -- (55.0bp,144.0bp) -- (109.0bp,144.0bp) -- cycle;
  \draw (82.0bp,162.0bp) node {Sf1};
\end{scope}
  % Node: AS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (198.0bp,396.0bp) -- (144.0bp,396.0bp) -- (144.0bp,360.0bp) -- (198.0bp,360.0bp) -- cycle;
  \draw (171.0bp,378.0bp) node {AS};
\end{scope}
  % Node: Sox9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (202.0bp,252.0bp) -- (148.0bp,252.0bp) -- (148.0bp,216.0bp) -- (202.0bp,216.0bp) -- cycle;
  \draw (175.0bp,234.0bp) node {Sox9};
\end{scope}
  % Node: Foxl2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (111.0bp,36.0bp) -- (57.0bp,36.0bp) -- (57.0bp,0.0bp) -- (111.0bp,0.0bp) -- cycle;
  \draw (84.0bp,18.0bp) node {Foxl2};
\end{scope}
  % Node: Fgf9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (385.0bp,180.0bp) -- (331.0bp,180.0bp) -- (331.0bp,144.0bp) -- (385.0bp,144.0bp) -- cycle;
  \draw (358.0bp,162.0bp) node {Fgf9};
\end{scope}
  % Node: Y
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (270.0bp,396.0bp) -- (216.0bp,396.0bp) -- (216.0bp,360.0bp) -- (270.0bp,360.0bp) -- cycle;
  \draw (243.0bp,378.0bp) node {Y};
\end{scope}
  % Node: Gata4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (54.0bp,396.0bp) -- (0.0bp,396.0bp) -- (0.0bp,360.0bp) -- (54.0bp,360.0bp) -- cycle;
  \draw (27.0bp,378.0bp) node {Gata4};
\end{scope}
  % Node: Sry
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,324.0bp) -- (144.0bp,324.0bp) -- (144.0bp,288.0bp) -- (198.0bp,288.0bp) -- cycle;
  \draw (171.0bp,306.0bp) node {Sry};
\end{scope}
  % Node: b_cat
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (249.0bp,36.0bp) -- (195.0bp,36.0bp) -- (195.0bp,0.0bp) -- (249.0bp,0.0bp) -- cycle;
  \draw (222.0bp,18.0bp) node {b\_cat};
\end{scope}
  % Node: Wnt4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw[fill=init]  (313.0bp,108.0bp) -- (259.0bp,108.0bp) -- (259.0bp,72.0bp) -- (313.0bp,72.0bp) -- cycle;
  \draw (286.0bp,90.0bp) node {Wnt4};
\end{scope}
%
\end{tikzpicture}
% End of code

}
%





==> running_example.tex <==
% Graphic for TeX using PGF
% Title: /home/jooji/Parametrised Boolean Network Unfoldings/Article/Diagrams/running_example.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Jun 16 14:04:28 2016
% For: jooji
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.103738\du}{20.108674\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.103738\du}{20.108674\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.103738\du,20.303674\du){a};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.161238\du}{20.094174\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.161238\du}{20.094174\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.161238\du,20.289174\du){b};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.886307\du}{19.327976\du}}
\pgfpatharc{50}{-229}{1.209737\du and 1.209737\du}
\pgfusepath{stroke}
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.102938\du}{23.599378\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.102938\du}{23.599378\du}}{\pgfpoint{1.106838\du}{0\du}}{\pgfpoint{0\du}{1.104174\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.102938\du,23.794378\du){c};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.103701\du}{21.212663\du}}
\pgfpatharc{169}{115}{3.362903\du and 3.362903\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.209504\du}{23.599501\du}}
\pgfpatharc{66}{13}{3.464593\du and 3.464593\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.943807\du}{19.313476\du}}
\pgfpatharc{50}{-229}{1.209737\du and 1.209737\du}
\pgfusepath{stroke}
}
\end{tikzpicture}

